Applications of FIESTA

Sector decomposition in its practical aspect is a constructive method used to evaluate Feynman integrals numerically. We present a new program performing the sector decomposition and integrating the expression afterwards. The program can be also used in order to expand Feynman integrals automatically in limits of momenta and masses with the use of sector decompositions and Mellin--Barnes representations. The program is parallelizable on modern multicore computers and even on multiple computers. Also we demonstrate some new numerical results for four-loop massless propagator master integrals.

==> complMI.inc <==

\SetScale{0.8}
\SetWidth{1.0}

\vspace{-1.2 cm}
\begin{picture}(75,90)(0,0)
%\put(40,80){m61}
\CArc(50,50)(20,0,360)
\Line(70,50)(80,50)
\Line(30,50)(20,50)
\Line(61,67)(61,33)
\Line(39,67)(39,34)
\Line(39,50)(61,50)
\put(33,8){$M_{61},\,\ep^1$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m62}
\CArc(50,50)(20,0,360)
\Line(70,50)(80,50)
\Line(30,50)(20,50)
\Line(62,34)(62,47)
\Line(38,34)(38,47)
\Line(38,47)(62,47)
\Line(62,47)(36,64.3333333333333)
\Line(38,47)(46.3205029433784,52.5470019622523)
\Line(64,64)(53,56.6666666666667)
\put(33,8){$M_{62},\,\ep^0$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m63}
\CArc(50,50)(20,0,360)
\Line(70,50)(80,50)
\Line(30,50)(20,50)
\Line(39,67)(39,33)
\Line(39,50)(68,57.25)
\Line(61,33)(61,53)
\Line(61,67)(61,58)
\put(33,8){$M_{63},\,\ep^0$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m51}
\CArc(50,50)(20,0,360)
\Line(70,50)(80,50)
\Line(30,50)(20,50)
\Line(50,70)(34,38)
\Line(40,50)(65,37.5)
\Line(50,70)(50,48)
\Line(50,30)(50,42)
\put(33,8){$M_{51},\,\ep^1$}
\end{picture}
%\vskip -2.em
\begin{picture}(75,90)(0,0)
%\put(40,80){m41}
\CArc(50,50)(20,0,360)
%\put(50,50){\line(2,3){11}}
%\put(50,50){\line(-2,-3){11}}
\Line(61,67)(52,53.5)
\Line(39,34)(48,47.5)
\Line(50,50)(39,66.5)
\Line(50,50)(61,33.5)
\Line(61,67)(39,67)
\Line(70,48)(80,48)
\Line(30,48)(20,48)
\put(33,8){$M_{41},\,\ep^1$}
\end{picture}


\vspace{-1.2 cm}
\begin{picture}(75,90)(0,0)
%\put(40,80){m42}
\CArc(50,50)(20,0,360)
%\put(50,50){\line(2,3){11}}
%\put(50,50){\line(-2,-3){11}}
\Line(61,66)(52,52.5)
\Line(39,34)(48,47.5)
\Line(50,50)(39,66.5)
\Line(50,50)(61,33.5)
\Line(61,66)(70,48)
\Line(70,48)(80,48)
\Line(30,48)(20,48)
\put(33,8){$M_{42},\,\ep^1$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m44}
\CArc(50,50)(20,0,360)
\Line(50,50)(61,66.5)
\Line(50,50)(39,33.5)
%\put(50,50){\line(-2,3){11}}
%\put(50,50){\line(2,-3){11}}
\Line(70,48)(80,48)
\Line(30,48)(20,48)
\Line(61,67)(61,33)
\Line(39,67)(39,34)
\put(33,8){$M_{44},\,\ep^0$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m45}
\CArc(50,50)(20,0,360)
%\put(50,50){\line(2,3){11}}
%\put(50,50){\line(-2,-3){11}}
\Line(61,66)(52,52.5)
\Line(39,34)(48,47.5)
\Line(50,50)(39,66.5)
\Line(50,50)(61,33.5)
\Line(61,67)(61,34)
\Line(70,48)(80,48)
\Line(30,48)(20,48)
\put(33,8){$M_{45},\,\ep^1$}
\end{picture}
%\vskip -2.0em
\begin{picture}(75,90)(0,0)
%\put(40,80){m34}
\Line(30,50)(20,50)
\Line(70,50)(80,50)
\CArc(50,50)(20,0,360)
\Line(34,62)(66,62)
\Line(50,30)(34,62)
\Line(50,30)(66,62)
\put(33,8){$M_{34},\,\ep^3$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m35}
\Line(30,50)(20,50)
\Line(50,50)(80,50)
\CArc(50,50)(20,0,360)
\Line(50,50)(41,68)
\Line(50,50)(41,32)
\Line(41,32)(41,68)
\put(33,8){$M_{35},\,\ep^2$}
\end{picture}

\vspace{-1.2 cm}
\begin{picture}(75,90)(0,0)
%\put(40,80){m36}
\Line(20,50)(80,50)
\CArc(50,50)(20,0,360)
\Line(50,30)(50,70)
\put(33,8){$M_{36},\,\ep^1$}
\end{picture}\begin{picture}(75,90)(0,0)
%\put(40,80){m52}
\CArc(40,50)(10,0,360)
\CArc(66,50)(15,0,360)
\Line(55,61)(77,39)
%\Line(77,61)(55,39)
\Line(77,61)(67.54,51.54)
\Line(64.46,48.46)(55,39)
\Line(30,50)(20,50)
\Line(82,50)(92,50)
\put(33,8){$M_{52},\,\ep^1$}
\end{picture}
\begin{picture}(75,90)(0,0)
%\put(40,80){m43}
\CArc(50,50)(20,0,360)
\Line(20,50)(80,50)
\Line(42,68)(60,50)
%\Line(58,68)(40,50)
\Line(58,68)(51.6496,61.6496)
\Line(47.56,57.56)(40,50)
\put(33,8){$M_{43},\,\ep^1$}
\end{picture}
\begin{picture}(75,80)(-15,-10)
\SetScale{1.0}
\SetWidth{0.8}
\put(15,0){$N_0,\ep^2$}
\CArc(26,30)(15,0,360)
\Line(15,41)(37,19)
\Line(37,41)(28,32)
\Line(15,19)(23.4852813742386,27.4852813742386)
\Line(10,30)(5,30)
\Line(42,30)(47,30)
\end{picture}

